Precision Charmonium Spectroscopy From Lattice QCD

We present results for Charmonium spectroscopy using Non-Relativistic QCD (NRQCD). For the NRQCD action the leading order spin-dependent and next to leading order spin-independent interactions have been included with tadpole-improved coefficients. We use multi-exponential fits to multiple correlation functions to extract ground and excited $S$ states. Splittings between the lowest $S$, $P$ and $D$ states are given and we have accurate values for the $S$ state hyperfine splitting and the $\chi_c$ fine structure. Agreement with experiment is good - the remaining systematic errors are discussed.

==> (inline-0) <==
\begin{picture}(1700,1850)
{
\put(200,1500){
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(750,540)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{108.164pt}}
\put(176.0,68.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,68){\makebox(0,0)[r]{0.5}}
\put(666.0,68.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(176.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(154,113){\makebox(0,0)[r]{0.55}}
%\put(666.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,158.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,158){\makebox(0,0)[r]{0.6}}
\put(666.0,158.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(176.0,203.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(154,203){\makebox(0,0)[r]{0.65}}
%\put(666.0,203.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,248.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,248){\makebox(0,0)[r]{0.7}}
\put(666.0,248.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(176.0,293.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(154,293){\makebox(0,0)[r]{0.75}}
%\put(666.0,293.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,337.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,337){\makebox(0,0)[r]{0.8}}
\put(666.0,337.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(176.0,382.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(154,382){\makebox(0,0)[r]{0.85}}
%\put(666.0,382.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,427.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,427){\makebox(0,0)[r]{0.9}}
\put(666.0,427.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(176.0,472.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(154,472){\makebox(0,0)[r]{0.95}}
%\put(666.0,472.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,517.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,517){\makebox(0,0)[r]{1}}
\put(666.0,517.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(176,23){\makebox(0,0){0}}
\put(176.0,497.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(278.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(278,23){\makebox(0,0){5}}
\put(278.0,497.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(380.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(380,23){\makebox(0,0){10}}
\put(380.0,497.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(482.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(482,23){\makebox(0,0){15}}
\put(482.0,497.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(584.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(584,23){\makebox(0,0){20}}
\put(584.0,497.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(686.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(686,23){\makebox(0,0){25}}
\put(686.0,497.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176.0,68.0){\rule[-0.200pt]{122.859pt}{0.400pt}}
\put(686.0,68.0){\rule[-0.200pt]{0.400pt}{108.164pt}}
\put(176.0,517.0){\rule[-0.200pt]{122.859pt}{0.400pt}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{108.164pt}}
\put(556,452){\makebox(0,0)[r]{($\ell$,$\ell$)}}
\put(600,452){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(196,472){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(217,308){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(237,242){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(258,211){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(278,192){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(298,184){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(319,179){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(339,177){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(360,177){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(380,176){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(400,175){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(421,176){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(441,175){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(462,175){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(482,174){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(502,173){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(523,174){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(543,174){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(564,173){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(584,174){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(604,173){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(625,174){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(645,174){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
%\put(578.0,452.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
%\put(578.0,442.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(644.0,442.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(196.0,471.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(186.0,471.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(186.0,473.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(217.0,308.0){\usebox{\plotpoint}}
\put(207.0,308.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(207.0,309.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(237.0,241.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(227.0,241.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(227.0,243.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(258.0,210.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(248.0,210.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(248.0,212.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(278.0,191.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(268.0,191.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(268.0,193.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(298.0,183.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(288.0,183.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(288.0,185.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(319.0,178.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(309.0,178.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(309.0,180.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(339.0,176.0){\usebox{\plotpoint}}
\put(329.0,176.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(329.0,177.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(360.0,175.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(350.0,175.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,178.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(380.0,174.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(370.0,174.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(370.0,177.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(400.0,174.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(390.0,174.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(390.0,176.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(421.0,175.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(411.0,175.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(411.0,177.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(441.0,174.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(431.0,174.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(431.0,176.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(462.0,174.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(452.0,174.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(452.0,176.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(482.0,173.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(472.0,173.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(472.0,175.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(502.0,172.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(492.0,172.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(492.0,174.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(523.0,173.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(513.0,173.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(513.0,175.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(543.0,172.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(533.0,172.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(533.0,175.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(564.0,172.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(554.0,172.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(554.0,175.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(584.0,173.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(574.0,173.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(574.0,175.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(604.0,172.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(594.0,172.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(594.0,175.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(625.0,173.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(615.0,173.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(615.0,175.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(645.0,173.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(635.0,173.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(635.0,175.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\end{picture}
}
\put(770,1500){
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(750,540)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{108.164pt}}
\put(176.0,68.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(154,68){\makebox(0,0)[r]{0.5}}
\put(666.0,68.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(176.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(154,113){\makebox(0,0)[r]{0.55}}
%\put(666.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,158.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(154,158){\makebox(0,0)[r]{0.6}}
\put(666.0,158.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(176.0,203.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(154,203){\makebox(0,0)[r]{0.65}}
%\put(666.0,203.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,248.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(154,248){\makebox(0,0)[r]{0.7}}
\put(666.0,248.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(176.0,293.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(154,293){\makebox(0,0)[r]{0.75}}
%\put(666.0,293.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,337.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(154,337){\makebox(0,0)[r]{0.8}}
\put(666.0,337.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(176.0,382.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(154,382){\makebox(0,0)[r]{0.85}}
%\put(666.0,382.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,427.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(154,427){\makebox(0,0)[r]{0.9}}
\put(666.0,427.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(176.0,472.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(154,472){\makebox(0,0)[r]{0.95}}
%\put(666.0,472.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,517.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(154,517){\makebox(0,0)[r]{1}}
\put(666.0,517.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(176,23){\makebox(0,0){0}}
\put(176.0,497.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(278.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(278,23){\makebox(0,0){5}}
\put(278.0,497.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(380.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(380,23){\makebox(0,0){10}}
\put(380.0,497.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(482.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(482,23){\makebox(0,0){15}}
\put(482.0,497.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(584.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(584,23){\makebox(0,0){20}}
\put(584.0,497.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(686.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(686,23){\makebox(0,0){25}}
\put(686.0,497.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176.0,68.0){\rule[-0.200pt]{122.859pt}{0.400pt}}
\put(686.0,68.0){\rule[-0.200pt]{0.400pt}{108.164pt}}
\put(176.0,517.0){\rule[-0.200pt]{122.859pt}{0.400pt}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{108.164pt}}
\put(556,452){\makebox(0,0)[r]{($\ell$,1)}}
\put(600,452){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(196,300){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(217,217){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(237,195){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(258,186){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(278,177){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(298,175){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(319,178){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(339,173){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(360,176){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(380,177){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(400,173){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(421,173){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(441,177){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(462,175){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(482,175){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(502,172){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(523,175){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(543,173){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(564,172){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(584,175){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(604,175){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(625,173){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(645,171){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
%\put(578.0,452.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
%\put(578.0,442.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(644.0,442.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(196.0,298.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(186.0,298.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(186.0,301.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(217.0,215.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(207.0,215.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(207.0,218.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(237.0,193.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(227.0,193.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(227.0,197.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(258.0,184.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(248.0,184.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(248.0,188.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(278.0,175.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(268.0,175.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(268.0,179.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(298.0,173.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(288.0,173.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(288.0,177.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(319.0,176.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(309.0,176.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(309.0,180.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(339.0,171.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(329.0,171.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(329.0,174.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(360.0,174.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(350.0,174.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,178.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(380.0,175.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(370.0,175.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(370.0,179.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(400.0,171.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(390.0,171.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(390.0,176.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(421.0,171.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(411.0,171.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(411.0,175.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(441.0,175.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(431.0,175.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(431.0,178.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(462.0,173.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(452.0,173.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(452.0,176.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(482.0,173.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(472.0,173.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(472.0,177.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(502.0,170.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(492.0,170.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(492.0,173.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(523.0,174.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(513.0,174.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(513.0,177.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(543.0,172.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(533.0,172.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(533.0,175.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(564.0,170.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(554.0,170.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(554.0,174.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(584.0,173.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(574.0,173.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(574.0,177.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(604.0,173.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(594.0,173.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(594.0,177.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(625.0,172.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(615.0,172.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(615.0,175.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(645.0,169.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(635.0,169.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(635.0,173.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\end{picture}
}
\put (200,1000){
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(750,540)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{108.164pt}}
\put(176.0,68.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,68){\makebox(0,0)[r]{0.5}}
\put(666.0,68.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(176.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(154,113){\makebox(0,0)[r]{0.55}}
%\put(666.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,158.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,158){\makebox(0,0)[r]{0.6}}
\put(666.0,158.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(176.0,203.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(154,203){\makebox(0,0)[r]{0.65}}
%\put(666.0,203.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,248.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,248){\makebox(0,0)[r]{0.7}}
\put(666.0,248.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(176.0,293.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(154,293){\makebox(0,0)[r]{0.75}}
%\put(666.0,293.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,337.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,337){\makebox(0,0)[r]{0.8}}
\put(666.0,337.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(176.0,382.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(154,382){\makebox(0,0)[r]{0.85}}
%\put(666.0,382.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,427.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,427){\makebox(0,0)[r]{0.9}}
\put(666.0,427.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(176.0,472.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(154,472){\makebox(0,0)[r]{0.95}}
%\put(666.0,472.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,517.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,517){\makebox(0,0)[r]{1}}
\put(666.0,517.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(176,23){\makebox(0,0){0}}
\put(176.0,497.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(278.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(278,23){\makebox(0,0){5}}
\put(278.0,497.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(380.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(380,23){\makebox(0,0){10}}
\put(380.0,497.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(482.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(482,23){\makebox(0,0){15}}
\put(482.0,497.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(584.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(584,23){\makebox(0,0){20}}
\put(584.0,497.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(686.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(686,23){\makebox(0,0){25}}
\put(686.0,497.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176.0,68.0){\rule[-0.200pt]{122.859pt}{0.400pt}}
\put(686.0,68.0){\rule[-0.200pt]{0.400pt}{108.164pt}}
\put(176.0,517.0){\rule[-0.200pt]{122.859pt}{0.400pt}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{108.164pt}}
\put(556,452){\makebox(0,0)[r]{(1,$\ell$)}}
\put(600,452){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(196,300){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(217,218){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(237,194){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(258,186){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(278,178){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(298,176){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(319,175){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(339,174){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(360,175){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(380,175){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(400,175){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(421,176){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(441,175){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(462,175){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(482,174){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(502,173){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(523,174){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(543,174){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(564,173){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(584,174){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(604,173){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(625,174){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(645,174){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
%\put(578.0,452.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
%\put(578.0,442.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(644.0,442.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(196.0,299.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(186.0,299.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(186.0,301.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(217.0,217.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(207.0,217.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(207.0,219.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(237.0,193.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(227.0,193.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(227.0,195.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(258.0,185.0){\usebox{\plotpoint}}
\put(248.0,185.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(248.0,186.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(278.0,177.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(268.0,177.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(268.0,179.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(298.0,174.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(288.0,174.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(288.0,177.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(319.0,174.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(309.0,174.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(309.0,176.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(339.0,173.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(329.0,173.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(329.0,175.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(360.0,174.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(350.0,174.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,176.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(380.0,174.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(370.0,174.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(370.0,176.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(400.0,173.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(390.0,173.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(390.0,176.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(421.0,175.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(411.0,175.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(411.0,177.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(441.0,174.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(431.0,174.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(431.0,176.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(462.0,174.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(452.0,174.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(452.0,176.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(482.0,173.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(472.0,173.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(472.0,175.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(502.0,172.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(492.0,172.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(492.0,174.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(523.0,173.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(513.0,173.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(513.0,175.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(543.0,173.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(533.0,173.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(533.0,175.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(564.0,172.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(554.0,172.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(554.0,175.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(584.0,173.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(574.0,173.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(574.0,175.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(604.0,172.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(594.0,172.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(594.0,175.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(625.0,173.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(615.0,173.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(615.0,175.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(645.0,173.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(635.0,173.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(635.0,175.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\end{picture}
}
\put (770,1000){
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(750,540)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{108.164pt}}
\put(176.0,68.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(154,68){\makebox(0,0)[r]{0.5}}
\put(666.0,68.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(176.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(154,113){\makebox(0,0)[r]{0.55}}
%\put(666.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,158.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(154,158){\makebox(0,0)[r]{0.6}}
\put(666.0,158.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(176.0,203.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(154,203){\makebox(0,0)[r]{0.65}}
%\put(666.0,203.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,248.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(154,248){\makebox(0,0)[r]{0.7}}
\put(666.0,248.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(176.0,293.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(154,293){\makebox(0,0)[r]{0.75}}
%\put(666.0,293.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,337.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(154,337){\makebox(0,0)[r]{0.8}}
\put(666.0,337.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(176.0,382.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(154,382){\makebox(0,0)[r]{0.85}}
%\put(666.0,382.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,427.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(154,427){\makebox(0,0)[r]{0.9}}
\put(666.0,427.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(176.0,472.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(154,472){\makebox(0,0)[r]{0.95}}
%\put(666.0,472.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,517.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(154,517){\makebox(0,0)[r]{1}}
\put(666.0,517.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(176,23){\makebox(0,0){0}}
\put(176.0,497.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(278.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(278,23){\makebox(0,0){5}}
\put(278.0,497.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(380.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(380,23){\makebox(0,0){10}}
\put(380.0,497.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(482.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(482,23){\makebox(0,0){15}}
\put(482.0,497.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(584.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(584,23){\makebox(0,0){20}}
\put(584.0,497.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(686.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(686,23){\makebox(0,0){25}}
\put(686.0,497.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176.0,68.0){\rule[-0.200pt]{122.859pt}{0.400pt}}
\put(686.0,68.0){\rule[-0.200pt]{0.400pt}{108.164pt}}
\put(176.0,517.0){\rule[-0.200pt]{122.859pt}{0.400pt}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{108.164pt}}
\put(556,452){\makebox(0,0)[r]{(1,1)}}
\put(600,452){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(196,267){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(217,197){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(237,183){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(258,180){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(278,172){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(298,172){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(319,178){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(339,172){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(360,175){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(380,177){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(400,173){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(421,173){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(441,177){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(462,175){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(482,175){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(502,172){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(523,175){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(543,174){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(564,172){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(584,174){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(604,175){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(625,173){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(645,170){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
%\put(578.0,452.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
%\put(578.0,442.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(644.0,442.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(196.0,265.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(186.0,265.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(186.0,269.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(217.0,196.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(207.0,196.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(207.0,199.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(237.0,181.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(227.0,181.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(227.0,184.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(258.0,178.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(248.0,178.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(248.0,181.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(278.0,170.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(268.0,170.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(268.0,174.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(298.0,170.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(288.0,170.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(288.0,175.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(319.0,176.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(309.0,176.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(309.0,180.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(339.0,171.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(329.0,171.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(329.0,174.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(360.0,173.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(350.0,173.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,177.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(380.0,175.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(370.0,175.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(370.0,178.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(400.0,171.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(390.0,171.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(390.0,176.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(421.0,171.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(411.0,171.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(411.0,175.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(441.0,175.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(431.0,175.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(431.0,178.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(462.0,173.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(452.0,173.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(452.0,176.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(482.0,173.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(472.0,173.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(472.0,177.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(502.0,170.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(492.0,170.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(492.0,173.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(523.0,173.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(513.0,173.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(513.0,177.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(543.0,172.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(533.0,172.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(533.0,176.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(564.0,170.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(554.0,170.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(554.0,174.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(584.0,172.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(574.0,172.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(574.0,176.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(604.0,173.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(594.0,173.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(594.0,177.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(625.0,172.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(615.0,172.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(615.0,175.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(645.0,169.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(635.0,169.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(635.0,172.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\end{picture}
}
\put(200,500) {

% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(750,540)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{108.164pt}}
\put(176.0,68.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,68){\makebox(0,0)[r]{0.5}}
\put(666.0,68.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(176.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(154,113){\makebox(0,0)[r]{0.55}}
%\put(666.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,158.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,158){\makebox(0,0)[r]{0.6}}
\put(666.0,158.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(176.0,203.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(154,203){\makebox(0,0)[r]{0.65}}
%\put(666.0,203.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,248.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,248){\makebox(0,0)[r]{0.7}}
\put(666.0,248.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(176.0,293.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(154,293){\makebox(0,0)[r]{0.75}}
%\put(666.0,293.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,337.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,337){\makebox(0,0)[r]{0.8}}
\put(666.0,337.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(176.0,382.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(154,382){\makebox(0,0)[r]{0.85}}
%\put(666.0,382.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,427.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,427){\makebox(0,0)[r]{0.9}}
\put(666.0,427.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(176.0,472.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(154,472){\makebox(0,0)[r]{0.95}}
%\put(666.0,472.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,517.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,517){\makebox(0,0)[r]{1}}
\put(666.0,517.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(176,23){\makebox(0,0){0}}
\put(176.0,497.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(278.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(278,23){\makebox(0,0){5}}
\put(278.0,497.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(380.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(380,23){\makebox(0,0){10}}
\put(380.0,497.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(482.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(482,23){\makebox(0,0){15}}
\put(482.0,497.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(584.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(584,23){\makebox(0,0){20}}
\put(584.0,497.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(686.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(686,23){\makebox(0,0){25}}
\put(686.0,497.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176.0,68.0){\rule[-0.200pt]{122.859pt}{0.400pt}}
\put(686.0,68.0){\rule[-0.200pt]{0.400pt}{108.164pt}}
\put(176.0,517.0){\rule[-0.200pt]{122.859pt}{0.400pt}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{108.164pt}}
\put(556,452){\makebox(0,0)[r]{(2,$\ell$)}}
\put(600,452){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(298,110){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(319,140){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(339,158){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(360,164){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(380,172){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(400,172){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(421,173){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(441,176){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(462,176){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(482,177){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(502,175){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(523,174){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(543,175){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(564,173){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(584,173){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(604,173){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(625,175){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(645,173){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
%\put(578.0,452.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
%\put(578.0,442.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(644.0,442.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(298.0,108.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(288.0,108.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(288.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(319.0,138.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(309.0,138.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(309.0,142.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(339.0,156.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(329.0,156.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(329.0,160.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(360.0,162.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(350.0,162.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,167.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(380.0,170.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(370.0,170.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(370.0,173.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(400.0,169.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(390.0,169.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(390.0,174.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(421.0,170.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(411.0,170.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(411.0,176.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(441.0,173.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(431.0,173.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(431.0,178.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(462.0,174.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(452.0,174.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(452.0,178.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(482.0,175.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(472.0,175.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(472.0,179.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(502.0,173.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(492.0,173.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(492.0,176.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(523.0,172.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(513.0,172.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(513.0,176.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(543.0,173.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(533.0,173.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(533.0,176.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(564.0,171.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(554.0,171.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(554.0,175.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(584.0,170.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(574.0,170.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(574.0,175.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(604.0,172.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(594.0,172.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(594.0,175.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(625.0,173.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(615.0,173.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(615.0,177.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(645.0,171.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(635.0,171.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(635.0,175.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\end{picture}
}
% GNUPLOT: LaTeX picture
\put(770,500) {
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(750,540)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{108.164pt}}
\put(176.0,68.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(154,68){\makebox(0,0)[r]{0.5}}
\put(666.0,68.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(176.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(154,113){\makebox(0,0)[r]{0.55}}
%\put(666.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,158.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(154,158){\makebox(0,0)[r]{0.6}}
\put(666.0,158.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(176.0,203.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(154,203){\makebox(0,0)[r]{0.65}}
%\put(666.0,203.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,248.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(154,248){\makebox(0,0)[r]{0.7}}
\put(666.0,248.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(176.0,293.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(154,293){\makebox(0,0)[r]{0.75}}
%\put(666.0,293.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,337.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(154,337){\makebox(0,0)[r]{0.8}}
\put(666.0,337.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(176.0,382.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(154,382){\makebox(0,0)[r]{0.85}}
%\put(666.0,382.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,427.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(154,427){\makebox(0,0)[r]{0.9}}
\put(666.0,427.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(176.0,472.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(154,472){\makebox(0,0)[r]{0.95}}
%\put(666.0,472.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,517.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(154,517){\makebox(0,0)[r]{1}}
\put(666.0,517.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(176,23){\makebox(0,0){0}}
\put(176.0,497.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(278.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(278,23){\makebox(0,0){5}}
\put(278.0,497.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(380.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(380,23){\makebox(0,0){10}}
\put(380.0,497.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(482.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(482,23){\makebox(0,0){15}}
\put(482.0,497.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(584.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(584,23){\makebox(0,0){20}}
\put(584.0,497.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(686.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(686,23){\makebox(0,0){25}}
\put(686.0,497.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176.0,68.0){\rule[-0.200pt]{122.859pt}{0.400pt}}
\put(686.0,68.0){\rule[-0.200pt]{0.400pt}{108.164pt}}
\put(176.0,517.0){\rule[-0.200pt]{122.859pt}{0.400pt}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{108.164pt}}
\put(556,452){\makebox(0,0)[r]{(1,2)}}
\put(600,452){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(237,94){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(258,132){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(278,120){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(298,148){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(319,197){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(339,145){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(360,174){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(380,203){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(400,162){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(421,154){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(441,204){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(462,164){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(482,188){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(502,148){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(523,189){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(543,174){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(564,179){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(584,155){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(604,190){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(625,176){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(645,134){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
%\put(578.0,452.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
%\put(578.0,442.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(644.0,442.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(237.0,75.0){\rule[-0.200pt]{0.400pt}{8.913pt}}
\put(227.0,75.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(227.0,112.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(258.0,117.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(248.0,117.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(248.0,146.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(278.0,103.0){\rule[-0.200pt]{0.400pt}{8.191pt}}
\put(268.0,103.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(268.0,137.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(298.0,130.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(288.0,130.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(288.0,166.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(319.0,179.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(309.0,179.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(309.0,215.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(339.0,132.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(329.0,132.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(329.0,158.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(360.0,160.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(350.0,160.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,188.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(380.0,185.0){\rule[-0.200pt]{0.400pt}{8.431pt}}
\put(370.0,185.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(370.0,220.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(400.0,141.0){\rule[-0.200pt]{0.400pt}{10.118pt}}
\put(390.0,141.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(390.0,183.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(421.0,139.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(411.0,139.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(411.0,168.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(441.0,187.0){\rule[-0.200pt]{0.400pt}{8.431pt}}
\put(431.0,187.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(431.0,222.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(462.0,152.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(452.0,152.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(452.0,175.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(482.0,164.0){\rule[-0.200pt]{0.400pt}{11.563pt}}
\put(472.0,164.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(472.0,212.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(502.0,131.0){\rule[-0.200pt]{0.400pt}{8.431pt}}
\put(492.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(492.0,166.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(523.0,169.0){\rule[-0.200pt]{0.400pt}{9.636pt}}
\put(513.0,169.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(513.0,209.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(543.0,158.0){\rule[-0.200pt]{0.400pt}{7.950pt}}
\put(533.0,158.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(533.0,191.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(564.0,159.0){\rule[-0.200pt]{0.400pt}{9.395pt}}
\put(554.0,159.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(554.0,198.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(584.0,133.0){\rule[-0.200pt]{0.400pt}{10.600pt}}
\put(574.0,133.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(574.0,177.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(604.0,172.0){\rule[-0.200pt]{0.400pt}{8.431pt}}
\put(594.0,172.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(594.0,207.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(625.0,163.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(615.0,163.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(615.0,189.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(645.0,118.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(635.0,118.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(635.0,150.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\end{picture}
}
% GNUPLOT: LaTeX picture
\put (200,0) {
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(750,540)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{108.164pt}}
\put(176.0,68.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,68){\makebox(0,0)[r]{0.5}}
\put(666.0,68.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(176.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(154,113){\makebox(0,0)[r]{0.55}}
%\put(666.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,158.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,158){\makebox(0,0)[r]{0.6}}
\put(666.0,158.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(176.0,203.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(154,203){\makebox(0,0)[r]{0.65}}
%\put(666.0,203.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,248.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,248){\makebox(0,0)[r]{0.7}}
\put(666.0,248.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(176.0,293.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(154,293){\makebox(0,0)[r]{0.75}}
%\put(666.0,293.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,337.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,337){\makebox(0,0)[r]{0.8}}
\put(666.0,337.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(176.0,382.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(154,382){\makebox(0,0)[r]{0.85}}
%\put(666.0,382.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,427.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,427){\makebox(0,0)[r]{0.9}}
\put(666.0,427.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(176.0,472.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(154,472){\makebox(0,0)[r]{0.95}}
%\put(666.0,472.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,517.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,517){\makebox(0,0)[r]{1}}
\put(666.0,517.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176,23){\makebox(0,0){0}}
\put(176.0,497.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(278.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(278,23){\makebox(0,0){5}}
\put(278.0,497.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(380.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(380,23){\makebox(0,0){10}}
\put(380.0,497.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(482.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(482,23){\makebox(0,0){15}}
\put(482.0,497.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(584.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(584,23){\makebox(0,0){20}}
\put(584.0,497.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(686.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(686,23){\makebox(0,0){25}}
\put(686.0,497.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176.0,68.0){\rule[-0.200pt]{122.859pt}{0.400pt}}
\put(686.0,68.0){\rule[-0.200pt]{0.400pt}{108.164pt}}
\put(176.0,517.0){\rule[-0.200pt]{122.859pt}{0.400pt}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{108.164pt}}
\put(556,452){\makebox(0,0)[r]{(2,1)}}
\put(600,452){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(237,84){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(258,126){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(278,136){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(298,153){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(319,173){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(339,162){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(360,174){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(380,177){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(400,172){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(421,176){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(441,179){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(462,180){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(482,173){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(502,174){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(523,177){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(543,171){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(564,171){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(584,168){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(604,182){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(625,171){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(645,168){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
%\put(578.0,452.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
%\put(578.0,442.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(644.0,442.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(237.0,76.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(227.0,76.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(227.0,93.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(258.0,121.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(248.0,121.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(248.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(278.0,130.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(268.0,130.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(268.0,143.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(298.0,149.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(288.0,149.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(288.0,157.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(319.0,169.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(309.0,169.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(309.0,176.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(339.0,159.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(329.0,159.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(329.0,166.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(360.0,169.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(350.0,169.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,179.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(380.0,173.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(370.0,173.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(370.0,181.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(400.0,168.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(390.0,168.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(390.0,176.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(421.0,173.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(411.0,173.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(411.0,179.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(441.0,175.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(431.0,175.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(431.0,184.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(462.0,176.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(452.0,176.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(452.0,184.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(482.0,167.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(472.0,167.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(472.0,178.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(502.0,171.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(492.0,171.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(492.0,177.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(523.0,172.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(513.0,172.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(513.0,181.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(543.0,166.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(533.0,166.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(533.0,175.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(564.0,167.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(554.0,167.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(554.0,175.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(584.0,165.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(574.0,165.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(574.0,172.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(604.0,178.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(594.0,178.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(594.0,186.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(625.0,167.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(615.0,167.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(615.0,174.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(645.0,164.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(635.0,164.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(635.0,172.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\end{picture}
}
\put (770,0) {
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(750,540)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{108.164pt}}
\put(176.0,68.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(154,68){\makebox(0,0)[r]{0.5}}
\put(666.0,68.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(176.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(154,113){\makebox(0,0)[r]{0.55}}
%\put(666.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,158.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(154,158){\makebox(0,0)[r]{0.6}}
\put(666.0,158.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(176.0,203.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(154,203){\makebox(0,0)[r]{0.65}}
%\put(666.0,203.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,248.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(154,248){\makebox(0,0)[r]{0.7}}
\put(666.0,248.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(176.0,293.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(154,293){\makebox(0,0)[r]{0.75}}
%\put(666.0,293.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,337.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(154,337){\makebox(0,0)[r]{0.8}}
\put(666.0,337.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(176.0,382.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(154,382){\makebox(0,0)[r]{0.85}}
%\put(666.0,382.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,427.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(154,427){\makebox(0,0)[r]{0.9}}
\put(666.0,427.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(176.0,472.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(154,472){\makebox(0,0)[r]{0.95}}
%\put(666.0,472.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,517.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(154,517){\makebox(0,0)[r]{1}}
\put(666.0,517.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176,23){\makebox(0,0){0}}
\put(176.0,497.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(278.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(278,23){\makebox(0,0){5}}
\put(278.0,497.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(380.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(380,23){\makebox(0,0){10}}
\put(380.0,497.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(482.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(482,23){\makebox(0,0){15}}
\put(482.0,497.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(584.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(584,23){\makebox(0,0){20}}
\put(584.0,497.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(686.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(686,23){\makebox(0,0){25}}
\put(686.0,497.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176.0,68.0){\rule[-0.200pt]{122.859pt}{0.400pt}}
\put(686.0,68.0){\rule[-0.200pt]{0.400pt}{108.164pt}}
\put(176.0,517.0){\rule[-0.200pt]{122.859pt}{0.400pt}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{108.164pt}}
\put(556,452){\makebox(0,0)[r]{(2,2)}}
\put(600,452){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(258,507){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(278,367){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(298,375){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(319,369){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(360,272){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(380,272){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(400,170){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(421,279){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(441,194){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(462,281){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(502,139){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(523,254){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(543,111){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(564,202){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(604,335){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(625,135){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(645,106){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
%\put(578.0,452.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
%\put(578.0,442.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(644.0,442.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(258.0,460.0){\rule[-0.200pt]{0.400pt}{13.731pt}}
\put(248.0,460.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(248.0,517.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(278.0,301.0){\rule[-0.200pt]{0.400pt}{31.558pt}}
\put(268.0,301.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(268.0,432.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(298.0,320.0){\rule[-0.200pt]{0.400pt}{26.499pt}}
\put(288.0,320.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(288.0,430.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(319.0,311.0){\rule[-0.200pt]{0.400pt}{27.944pt}}
\put(309.0,311.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(309.0,427.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(339.0,68.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(329.0,68.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(329.0,87.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(360.0,212.0){\rule[-0.200pt]{0.400pt}{28.908pt}}
\put(350.0,212.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,332.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(380.0,197.0){\rule[-0.200pt]{0.400pt}{35.894pt}}
\put(370.0,197.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(370.0,346.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(400.0,99.0){\rule[-0.200pt]{0.400pt}{33.967pt}}
\put(390.0,99.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(390.0,240.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(421.0,201.0){\rule[-0.200pt]{0.400pt}{37.580pt}}
\put(411.0,201.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(411.0,357.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(441.0,118.0){\rule[-0.200pt]{0.400pt}{36.617pt}}
\put(431.0,118.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(431.0,270.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(462.0,236.0){\rule[-0.200pt]{0.400pt}{21.681pt}}
\put(452.0,236.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(452.0,326.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(482.0,68.0){\rule[-0.200pt]{0.400pt}{21.922pt}}
\put(472.0,68.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(472.0,159.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(502.0,68.0){\rule[-0.200pt]{0.400pt}{34.930pt}}
\put(492.0,68.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(492.0,213.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(523.0,177.0){\rule[-0.200pt]{0.400pt}{36.858pt}}
\put(513.0,177.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(513.0,330.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(543.0,68.0){\rule[-0.200pt]{0.400pt}{34.930pt}}
\put(533.0,68.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(533.0,213.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(564.0,103.0){\rule[-0.200pt]{0.400pt}{47.939pt}}
\put(554.0,103.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(554.0,302.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(584.0,68.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(574.0,68.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(574.0,81.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(604.0,293.0){\rule[-0.200pt]{0.400pt}{20.236pt}}
\put(594.0,293.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(594.0,377.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(625.0,68.0){\rule[-0.200pt]{0.400pt}{34.930pt}}
\put(615.0,68.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(615.0,213.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(645.0,68.0){\rule[-0.200pt]{0.400pt}{29.390pt}}
\put(635.0,68.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(635.0,190.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\end{picture}

==> (inline-1) <==
\begin{tabular}{l|cclc}
& $N_{exp}$ & $t_{min}/t_{max}$&$\;\; aE_{1} \;\;$& $Q$ \\
\cline{1-5}
fits to (1,1) & 1& 3/24 & 1.059(4) & 0.45 \\
              &  & 4/24 & 1.052(5) & 0.68 \\
              &  & 5/24 & 1.049(7) & 0.66 \\
              &  & 6/24 & 1.046(9) & 0.62 \\
              &  & 7/24 & 1.048(14) &0.55 \\
\cline{1-5}
\end{tabular}
\begin{tabular}{l|cclc}
& $N_{exp}$ & $t_{min}/t_{max}$&$\;\; aE_{1} \;\;$& $Q$ \\
\cline{1-5}
fits to (1,1) & 1& 3/24 & 1.35(1) & 0.62 \\
              &  & 4/24 & 1.32(2) & 0.77 \\
              &  & 5/24 & 1.30(3) & 0.78 \\
              &  & 6/24 & 1.26(5) & 0.78 \\
              &  & 7/24 & 1.26(9) & 0.72 \\
\cline{1-5}
\end{tabular}
\begin{picture}(1500,530)
{
\put(-120,10) {
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(900,540)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{108.164pt}}
\put(176.0,89.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,89){\makebox(0,0)[r]{0.1}}
\put(816.0,89.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,196.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,196){\makebox(0,0)[r]{0.105}}
\put(816.0,196.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,303.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,303){\makebox(0,0)[r]{0.11}}
\put(816.0,303.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,410.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,410){\makebox(0,0)[r]{0.115}}
\put(816.0,410.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,517.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,517){\makebox(0,0)[r]{0.12}}
\put(816.0,517.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176,23){\makebox(0,0){0}}
\put(176.0,497.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(308.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(308,23){\makebox(0,0){5}}
\put(308.0,497.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(440.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(440,23){\makebox(0,0){10}}
\put(440.0,497.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(572.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(572,23){\makebox(0,0){15}}
\put(572.0,497.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(704.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(704,23){\makebox(0,0){20}}
\put(704.0,497.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(836.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(836,23){\makebox(0,0){25}}
\put(836.0,497.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176.0,68.0){\rule[-0.200pt]{158.994pt}{0.400pt}}
\put(836.0,68.0){\rule[-0.200pt]{0.400pt}{108.164pt}}
\put(176.0,517.0){\rule[-0.200pt]{158.994pt}{0.400pt}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{108.164pt}}
\put(706,452){\makebox(0,0)[r]{$(1,l)$}}
\put(750,452){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(229,426){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(255,306){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(282,254){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(308,222){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(334,210){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(361,204){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(387,201){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(414,200){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(440,195){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(466,191){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(493,189){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(519,183){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(546,180){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(572,176){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(598,174){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(625,174){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(651,172){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(678,172){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(704,173){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(730,171){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(757,172){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(783,170){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(810,170){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
%\put(728.0,452.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
%\put(728.0,442.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(794.0,442.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(229.0,419.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(219.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(219.0,434.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(255.0,297.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(245.0,297.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(245.0,316.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(282.0,242.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(272.0,242.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(272.0,265.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(308.0,208.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(298.0,208.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(298.0,235.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(334.0,195.0){\rule[-0.200pt]{0.400pt}{7.227pt}}
\put(324.0,195.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(324.0,225.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(361.0,188.0){\rule[-0.200pt]{0.400pt}{7.950pt}}
\put(351.0,188.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(351.0,221.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(387.0,183.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(377.0,183.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(377.0,219.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(414.0,181.0){\rule[-0.200pt]{0.400pt}{9.154pt}}
\put(404.0,181.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(404.0,219.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(440.0,175.0){\rule[-0.200pt]{0.400pt}{9.877pt}}
\put(430.0,175.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(430.0,216.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(466.0,170.0){\rule[-0.200pt]{0.400pt}{10.359pt}}
\put(456.0,170.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(456.0,213.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(493.0,166.0){\rule[-0.200pt]{0.400pt}{10.840pt}}
\put(483.0,166.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(483.0,211.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(519.0,160.0){\rule[-0.200pt]{0.400pt}{11.081pt}}
\put(509.0,160.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(509.0,206.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(546.0,156.0){\rule[-0.200pt]{0.400pt}{11.563pt}}
\put(536.0,156.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(536.0,204.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(572.0,151.0){\rule[-0.200pt]{0.400pt}{12.045pt}}
\put(562.0,151.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(562.0,201.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(598.0,149.0){\rule[-0.200pt]{0.400pt}{12.286pt}}
\put(588.0,149.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(588.0,200.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(625.0,148.0){\rule[-0.200pt]{0.400pt}{12.768pt}}
\put(615.0,148.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(615.0,201.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(651.0,145.0){\rule[-0.200pt]{0.400pt}{13.249pt}}
\put(641.0,145.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(641.0,200.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(678.0,144.0){\rule[-0.200pt]{0.400pt}{13.490pt}}
\put(668.0,144.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(668.0,200.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(704.0,144.0){\rule[-0.200pt]{0.400pt}{13.731pt}}
\put(694.0,144.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(694.0,201.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(730.0,142.0){\rule[-0.200pt]{0.400pt}{13.972pt}}
\put(720.0,142.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(720.0,200.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(757.0,141.0){\rule[-0.200pt]{0.400pt}{14.695pt}}
\put(747.0,141.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(747.0,202.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(783.0,139.0){\rule[-0.200pt]{0.400pt}{14.936pt}}
\put(773.0,139.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(773.0,201.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(810.0,138.0){\rule[-0.200pt]{0.400pt}{15.418pt}}
\put(800.0,138.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(800.0,202.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\multiput(207.17,513.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
%\multiput(209.59,498.15)(0.485,-3.315){11}{\rule{0.117pt}{2.614pt}}
%\multiput(208.17,503.57)(7.000,-38.574){2}{\rule{0.400pt}{1.307pt}}
%\multiput(216.59,455.33)(0.485,-2.933){11}{\rule{0.117pt}{2.329pt}}
%\multiput(215.17,460.17)(7.000,-34.167){2}{\rule{0.400pt}{1.164pt}}
%\multiput(223.59,416.45)(0.482,-2.932){9}{\rule{0.116pt}{2.300pt}}
%\multiput(222.17,421.23)(6.000,-28.226){2}{\rule{0.400pt}{1.150pt}}
%\multiput(229.59,385.47)(0.485,-2.247){11}{\rule{0.117pt}{1.814pt}}
%\multiput(228.17,389.23)(7.000,-26.234){2}{\rule{0.400pt}{0.907pt}}
%\multiput(236.59,356.65)(0.485,-1.865){11}{\rule{0.117pt}{1.529pt}}
%\multiput(235.17,359.83)(7.000,-21.827){2}{\rule{0.400pt}{0.764pt}}
%\multiput(243.59,331.50)(0.482,-1.937){9}{\rule{0.116pt}{1.567pt}}
%\multiput(242.17,334.75)(6.000,-18.748){2}{\rule{0.400pt}{0.783pt}}
%\multiput(249.59,311.08)(0.485,-1.408){11}{\rule{0.117pt}{1.186pt}}
%\multiput(248.17,313.54)(7.000,-16.539){2}{\rule{0.400pt}{0.593pt}}
%\multiput(256.59,292.55)(0.485,-1.255){11}{\rule{0.117pt}{1.071pt}}
%\multiput(255.17,294.78)(7.000,-14.776){2}{\rule{0.400pt}{0.536pt}}
\multiput(263.59,275.71)(0.482,-1.214){9}{\rule{0.116pt}{1.033pt}}
\multiput(262.17,277.86)(6.000,-11.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(269.59,262.50)(0.485,-0.950){11}{\rule{0.117pt}{0.843pt}}
\multiput(268.17,264.25)(7.000,-11.251){2}{\rule{0.400pt}{0.421pt}}
\multiput(276.59,249.98)(0.485,-0.798){11}{\rule{0.117pt}{0.729pt}}
\multiput(275.17,251.49)(7.000,-9.488){2}{\rule{0.400pt}{0.364pt}}
\multiput(283.59,238.82)(0.482,-0.852){9}{\rule{0.116pt}{0.767pt}}
\multiput(282.17,240.41)(6.000,-8.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(289.59,229.69)(0.485,-0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(288.17,230.84)(7.000,-6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(296.00,222.93)(0.492,-0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(296.00,223.17)(5.962,-7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(303.00,215.93)(0.491,-0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(303.00,216.17)(4.962,-6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(309.00,209.93)(0.581,-0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(309.00,210.17)(5.824,-6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(316.00,203.93)(0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(316.00,204.17)(5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(323.00,198.94)(0.774,-0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(323.00,199.17)(4.547,-4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(329.00,194.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(329.00,195.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(336.00,191.94)(0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(336.00,192.17)(5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\put(343,187.17){\rule{1.300pt}{0.400pt}}
\multiput(343.00,188.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(349.00,185.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(349.00,186.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\put(356,182.17){\rule{1.500pt}{0.400pt}}
\multiput(356.00,183.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(363,180.17){\rule{1.300pt}{0.400pt}}
\multiput(363.00,181.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(369,178.67){\rule{1.686pt}{0.400pt}}
\multiput(369.00,179.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(376,177.67){\rule{1.686pt}{0.400pt}}
\multiput(376.00,178.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(383,176.17){\rule{1.300pt}{0.400pt}}
\multiput(383.00,177.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(389,174.67){\rule{1.686pt}{0.400pt}}
\multiput(389.00,175.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(396,173.67){\rule{1.686pt}{0.400pt}}
\multiput(396.00,174.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
%\put(728.0,452.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(409,172.67){\rule{1.686pt}{0.400pt}}
\multiput(409.00,173.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(416,171.67){\rule{1.686pt}{0.400pt}}
\multiput(416.00,172.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(403.0,174.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(429,170.67){\rule{1.686pt}{0.400pt}}
\multiput(429.00,171.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(423.0,172.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(449,169.67){\rule{1.686pt}{0.400pt}}
\multiput(449.00,170.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(436.0,171.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(483,168.67){\rule{1.445pt}{0.400pt}}
\multiput(483.00,169.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(456.0,170.0){\rule[-0.200pt]{6.504pt}{0.400pt}}
\put(709,167.67){\rule{1.686pt}{0.400pt}}
\multiput(709.00,168.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(489.0,169.0){\rule[-0.200pt]{52.998pt}{0.400pt}}
\put(716.0,168.0){\rule[-0.200pt]{28.908pt}{0.400pt}}
\end{picture}
}
\put(800,10) {
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(900,540)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{108.164pt}}
\put(176.0,68.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,68){\makebox(0,0)[r]{-0.02}}
\put(816.0,68.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(176.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(154,113){\makebox(0,0)[r]{-0.019}}
%\put(816.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,158.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,158){\makebox(0,0)[r]{-0.018}}
\put(816.0,158.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(176.0,203.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(154,203){\makebox(0,0)[r]{-0.017}}
%\put(816.0,203.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,248.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,248){\makebox(0,0)[r]{-0.016}}
\put(816.0,248.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(176.0,293.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(154,293){\makebox(0,0)[r]{-0.015}}
%\put(816.0,293.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,337.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,337){\makebox(0,0)[r]{-0.014}}
\put(816.0,337.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(176.0,382.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(154,382){\makebox(0,0)[r]{-0.013}}
%\put(816.0,382.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,427.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,427){\makebox(0,0)[r]{-0.012}}
\put(816.0,427.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(176.0,472.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(154,472){\makebox(0,0)[r]{-0.011}}
%\put(816.0,472.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,517.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,517){\makebox(0,0)[r]{-0.01}}
\put(816.0,517.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176,23){\makebox(0,0){0}}
\put(176.0,497.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(308.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(308,23){\makebox(0,0){5}}
\put(308.0,497.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(440.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(440,23){\makebox(0,0){10}}
\put(440.0,497.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(572.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(572,23){\makebox(0,0){15}}
\put(572.0,497.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(704.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(704,23){\makebox(0,0){20}}
\put(704.0,497.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(836.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(836,23){\makebox(0,0){25}}
\put(836.0,497.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176.0,68.0){\rule[-0.200pt]{158.994pt}{0.400pt}}
\put(836.0,68.0){\rule[-0.200pt]{0.400pt}{108.164pt}}
\put(176.0,517.0){\rule[-0.200pt]{158.994pt}{0.400pt}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{108.164pt}}
\put(706,452){\makebox(0,0)[r]{$(2,l)$}}
\put(750,452){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(282,470){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(308,331){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(334,248){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(361,196){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(387,166){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(414,152){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(440,143){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(466,141){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(493,140){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(519,140){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(546,142){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(572,144){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(598,147){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(625,149){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(651,150){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(678,151){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(704,151){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(730,150){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(757,150){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(783,152){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(810,151){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
%\put(728.0,452.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
%\put(728.0,442.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(794.0,442.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(282.0,461.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(272.0,461.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(272.0,478.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(308.0,321.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(298.0,321.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(298.0,342.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(334.0,235.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(324.0,235.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(324.0,261.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(361.0,181.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(351.0,181.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(351.0,210.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(387.0,150.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(377.0,150.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(377.0,182.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(414.0,135.0){\rule[-0.200pt]{0.400pt}{7.950pt}}
\put(404.0,135.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(404.0,168.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(440.0,126.0){\rule[-0.200pt]{0.400pt}{8.431pt}}
\put(430.0,126.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(430.0,161.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(466.0,123.0){\rule[-0.200pt]{0.400pt}{8.913pt}}
\put(456.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(456.0,160.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(493.0,121.0){\rule[-0.200pt]{0.400pt}{9.395pt}}
\put(483.0,121.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(483.0,160.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(519.0,120.0){\rule[-0.200pt]{0.400pt}{9.636pt}}
\put(509.0,120.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(509.0,160.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(546.0,121.0){\rule[-0.200pt]{0.400pt}{10.118pt}}
\put(536.0,121.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(536.0,163.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(572.0,123.0){\rule[-0.200pt]{0.400pt}{10.359pt}}
\put(562.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(562.0,166.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(598.0,126.0){\rule[-0.200pt]{0.400pt}{10.359pt}}
\put(588.0,126.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(588.0,169.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(625.0,127.0){\rule[-0.200pt]{0.400pt}{10.600pt}}
\put(615.0,127.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(615.0,171.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(651.0,127.0){\rule[-0.200pt]{0.400pt}{11.081pt}}
\put(641.0,127.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(641.0,173.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(678.0,128.0){\rule[-0.200pt]{0.400pt}{11.081pt}}
\put(668.0,128.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(668.0,174.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(704.0,127.0){\rule[-0.200pt]{0.400pt}{11.563pt}}
\put(694.0,127.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(694.0,175.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(730.0,126.0){\rule[-0.200pt]{0.400pt}{11.804pt}}
\put(720.0,126.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(720.0,175.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(757.0,125.0){\rule[-0.200pt]{0.400pt}{12.045pt}}
\put(747.0,125.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(747.0,175.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(783.0,126.0){\rule[-0.200pt]{0.400pt}{12.286pt}}
\put(773.0,126.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(773.0,177.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(810.0,125.0){\rule[-0.200pt]{0.400pt}{12.527pt}}
\put(800.0,125.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(800.0,177.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\multiput(273.61,503.85)(0.447,-4.927){3}{\rule{0.108pt}{3.167pt}}
\multiput(272.17,510.43)(3.000,-16.427){2}{\rule{0.400pt}{1.583pt}}
\multiput(276.59,482.67)(0.485,-3.467){11}{\rule{0.117pt}{2.729pt}}
\multiput(275.17,488.34)(7.000,-40.337){2}{\rule{0.400pt}{1.364pt}}
\multiput(283.59,436.52)(0.482,-3.564){9}{\rule{0.116pt}{2.767pt}}
\multiput(282.17,442.26)(6.000,-34.258){2}{\rule{0.400pt}{1.383pt}}
\multiput(289.59,399.28)(0.485,-2.628){11}{\rule{0.117pt}{2.100pt}}
\multiput(288.17,403.64)(7.000,-30.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(296.59,365.47)(0.485,-2.247){11}{\rule{0.117pt}{1.814pt}}
\multiput(295.17,369.23)(7.000,-26.234){2}{\rule{0.400pt}{0.907pt}}
\multiput(303.59,335.11)(0.482,-2.389){9}{\rule{0.116pt}{1.900pt}}
\multiput(302.17,339.06)(6.000,-23.056){2}{\rule{0.400pt}{0.950pt}}
\multiput(309.59,310.13)(0.485,-1.713){11}{\rule{0.117pt}{1.414pt}}
\multiput(308.17,313.06)(7.000,-20.065){2}{\rule{0.400pt}{0.707pt}}
\multiput(316.59,287.84)(0.485,-1.484){11}{\rule{0.117pt}{1.243pt}}
\multiput(315.17,290.42)(7.000,-17.420){2}{\rule{0.400pt}{0.621pt}}
\multiput(323.59,267.88)(0.482,-1.485){9}{\rule{0.116pt}{1.233pt}}
\multiput(322.17,270.44)(6.000,-14.440){2}{\rule{0.400pt}{0.617pt}}
\multiput(329.59,252.03)(0.485,-1.103){11}{\rule{0.117pt}{0.957pt}}
\multiput(328.17,254.01)(7.000,-13.013){2}{\rule{0.400pt}{0.479pt}}
\multiput(336.59,237.50)(0.485,-0.950){11}{\rule{0.117pt}{0.843pt}}
\multiput(335.17,239.25)(7.000,-11.251){2}{\rule{0.400pt}{0.421pt}}
\multiput(343.59,224.26)(0.482,-1.033){9}{\rule{0.116pt}{0.900pt}}
\multiput(342.17,226.13)(6.000,-10.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(349.59,213.21)(0.485,-0.721){11}{\rule{0.117pt}{0.671pt}}
\multiput(348.17,214.61)(7.000,-8.606){2}{\rule{0.400pt}{0.336pt}}
\multiput(356.59,203.69)(0.485,-0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(355.17,204.84)(7.000,-6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(363.59,195.37)(0.482,-0.671){9}{\rule{0.116pt}{0.633pt}}
\multiput(362.17,196.69)(6.000,-6.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(369.00,188.93)(0.581,-0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(369.00,189.17)(5.824,-6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(376.00,182.93)(0.581,-0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(376.00,183.17)(5.824,-6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(383.00,176.93)(0.599,-0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(383.00,177.17)(4.796,-5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(389.00,171.94)(0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(389.00,172.17)(5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(396.00,167.94)(0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(396.00,168.17)(5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(403.00,163.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(403.00,164.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(409.00,160.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(409.00,161.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(416.00,157.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(416.00,158.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\put(423,154.17){\rule{1.300pt}{0.400pt}}
\multiput(423.00,155.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(429,152.17){\rule{1.500pt}{0.400pt}}
\multiput(429.00,153.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(436,150.67){\rule{1.686pt}{0.400pt}}
\multiput(436.00,151.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(443,149.17){\rule{1.300pt}{0.400pt}}
\multiput(443.00,150.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(449,147.67){\rule{1.686pt}{0.400pt}}
\multiput(449.00,148.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(456,146.67){\rule{1.686pt}{0.400pt}}
\multiput(456.00,147.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(463,145.67){\rule{1.445pt}{0.400pt}}
\multiput(463.00,146.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(469,144.67){\rule{1.686pt}{0.400pt}}
\multiput(469.00,145.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
%\put(728.0,452.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(483,143.67){\rule{1.445pt}{0.400pt}}
\multiput(483.00,144.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(489,142.67){\rule{1.686pt}{0.400pt}}
\multiput(489.00,143.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(476.0,145.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(509,141.67){\rule{1.686pt}{0.400pt}}
\multiput(509.00,142.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(496.0,143.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(529,140.67){\rule{1.686pt}{0.400pt}}
\multiput(529.00,141.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(516.0,142.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(576,139.67){\rule{1.686pt}{0.400pt}}
\multiput(576.00,140.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(536.0,141.0){\rule[-0.200pt]{9.636pt}{0.400pt}}
\put(583.0,140.0){\rule[-0.200pt]{60.948pt}{0.400pt}}
\end{picture}
}
}
\end{picture}
\begin{picture}(1500,530)
{
\put(-120,-10){
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(900,540)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{108.164pt}}
\put(176.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,113){\makebox(0,0)[r]{0.46}}
\put(816.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,203.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,203){\makebox(0,0)[r]{0.48}}
\put(816.0,203.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,293.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,293){\makebox(0,0)[r]{0.5}}
\put(816.0,293.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,382.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,382){\makebox(0,0)[r]{0.52}}
\put(816.0,382.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,472.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,472){\makebox(0,0)[r]{0.54}}
\put(816.0,472.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176,23){\makebox(0,0){0}}
\put(176.0,497.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(308.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(308,23){\makebox(0,0){5}}
\put(308.0,497.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(440.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(440,23){\makebox(0,0){10}}
\put(440.0,497.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(572.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(572,23){\makebox(0,0){15}}
\put(572.0,497.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(704.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(704,23){\makebox(0,0){20}}
\put(704.0,497.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(836.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(836,23){\makebox(0,0){25}}
\put(836.0,497.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176.0,68.0){\rule[-0.200pt]{158.994pt}{0.400pt}}
\put(836.0,68.0){\rule[-0.200pt]{0.400pt}{108.164pt}}
\put(176.0,517.0){\rule[-0.200pt]{158.994pt}{0.400pt}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{108.164pt}}
\put(706,452){\makebox(0,0)[r]{$(1,1)$}}
\put(750,452){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(202,483){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(229,245){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(255,187){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(282,166){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(308,153){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(334,157){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(361,162){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(387,154){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(414,159){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(440,156){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(466,150){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(493,152){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(519,153){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(546,148){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(572,146){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(598,144){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(625,149){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(651,147){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(678,147){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(704,152){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(730,150){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(757,150){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(783,152){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(810,161){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
%\put(728.0,452.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
%\put(728.0,442.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(794.0,442.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(202.0,475.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(192.0,475.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(192.0,491.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(229.0,235.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(219.0,235.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(219.0,254.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(255.0,176.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(245.0,176.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(245.0,199.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(282.0,153.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(272.0,153.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(272.0,179.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(308.0,138.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(298.0,138.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(298.0,167.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(334.0,141.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(324.0,141.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(324.0,173.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(361.0,145.0){\rule[-0.200pt]{0.400pt}{8.191pt}}
\put(351.0,145.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(351.0,179.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(387.0,136.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(377.0,136.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(377.0,172.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(414.0,139.0){\rule[-0.200pt]{0.400pt}{9.395pt}}
\put(404.0,139.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(404.0,178.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(440.0,135.0){\rule[-0.200pt]{0.400pt}{9.877pt}}
\put(430.0,135.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(430.0,176.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(466.0,128.0){\rule[-0.200pt]{0.400pt}{10.600pt}}
\put(456.0,128.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(456.0,172.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(493.0,130.0){\rule[-0.200pt]{0.400pt}{10.600pt}}
\put(483.0,130.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(483.0,174.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(519.0,130.0){\rule[-0.200pt]{0.400pt}{11.322pt}}
\put(509.0,130.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(509.0,177.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(546.0,124.0){\rule[-0.200pt]{0.400pt}{11.563pt}}
\put(536.0,124.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(536.0,172.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(572.0,122.0){\rule[-0.200pt]{0.400pt}{11.804pt}}
\put(562.0,122.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(562.0,171.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(598.0,119.0){\rule[-0.200pt]{0.400pt}{12.045pt}}
\put(588.0,119.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(588.0,169.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(625.0,123.0){\rule[-0.200pt]{0.400pt}{12.527pt}}
\put(615.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(615.0,175.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(651.0,120.0){\rule[-0.200pt]{0.400pt}{12.768pt}}
\put(641.0,120.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(641.0,173.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(678.0,120.0){\rule[-0.200pt]{0.400pt}{13.009pt}}
\put(668.0,120.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(668.0,174.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(704.0,124.0){\rule[-0.200pt]{0.400pt}{13.249pt}}
\put(694.0,124.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(694.0,179.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(730.0,121.0){\rule[-0.200pt]{0.400pt}{14.213pt}}
\put(720.0,121.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(720.0,180.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(757.0,120.0){\rule[-0.200pt]{0.400pt}{14.213pt}}
\put(747.0,120.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(747.0,179.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(783.0,122.0){\rule[-0.200pt]{0.400pt}{14.695pt}}
\put(773.0,122.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(773.0,183.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(810.0,130.0){\rule[-0.200pt]{0.400pt}{15.177pt}}
\put(800.0,130.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(800.0,193.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\multiput(263.00,151.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(263.00,152.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(269.00,148.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(269.00,149.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\put(276,145.17){\rule{1.500pt}{0.400pt}}
\multiput(276.00,146.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(283,143.17){\rule{1.300pt}{0.400pt}}
\multiput(283.00,144.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(289,141.17){\rule{1.500pt}{0.400pt}}
\multiput(289.00,142.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(296,139.67){\rule{1.686pt}{0.400pt}}
\multiput(296.00,140.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(303,138.17){\rule{1.300pt}{0.400pt}}
\multiput(303.00,139.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(309,136.67){\rule{1.686pt}{0.400pt}}
\multiput(309.00,137.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(316,135.67){\rule{1.686pt}{0.400pt}}
\multiput(316.00,136.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(323,134.67){\rule{1.445pt}{0.400pt}}
\multiput(323.00,135.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(336,133.67){\rule{1.686pt}{0.400pt}}
\multiput(336.00,134.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(343,132.67){\rule{1.445pt}{0.400pt}}
\multiput(343.00,133.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(329.0,135.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(363,131.67){\rule{1.445pt}{0.400pt}}
\multiput(363.00,132.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(349.0,133.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(383,130.67){\rule{1.445pt}{0.400pt}}
\multiput(383.00,131.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(369.0,132.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(423,129.67){\rule{1.445pt}{0.400pt}}
\multiput(423.00,130.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(389.0,131.0){\rule[-0.200pt]{8.191pt}{0.400pt}}
\put(429.0,130.0){\rule[-0.200pt]{98.046pt}{0.400pt}}
\multiput(263.00,151.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(263.00,152.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(269.00,148.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(269.00,149.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\put(276,145.17){\rule{1.500pt}{0.400pt}}
\multiput(276.00,146.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(283,143.17){\rule{1.300pt}{0.400pt}}
\multiput(283.00,144.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(289,141.17){\rule{1.500pt}{0.400pt}}
\multiput(289.00,142.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(296,139.67){\rule{1.686pt}{0.400pt}}
\multiput(296.00,140.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(303,138.17){\rule{1.300pt}{0.400pt}}
\multiput(303.00,139.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(309,136.67){\rule{1.686pt}{0.400pt}}
\multiput(309.00,137.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(316,135.67){\rule{1.686pt}{0.400pt}}
\multiput(316.00,136.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(323,134.67){\rule{1.445pt}{0.400pt}}
\multiput(323.00,135.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(336,133.67){\rule{1.686pt}{0.400pt}}
\multiput(336.00,134.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(343,132.67){\rule{1.445pt}{0.400pt}}
\multiput(343.00,133.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(329.0,135.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(363,131.67){\rule{1.445pt}{0.400pt}}
\multiput(363.00,132.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(349.0,133.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(383,130.67){\rule{1.445pt}{0.400pt}}
\multiput(383.00,131.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(369.0,132.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(423,129.67){\rule{1.445pt}{0.400pt}}
\multiput(423.00,130.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(389.0,131.0){\rule[-0.200pt]{8.191pt}{0.400pt}}
\put(429.0,130.0){\rule[-0.200pt]{98.046pt}{0.400pt}}
\end{picture}
}
\put(800,-10){
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(900,540)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{108.164pt}}
\put(176.0,68.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,68){\makebox(0,0)[r]{0.01}}
\put(816.0,68.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(176.0,124.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(154,124){\makebox(0,0)[r]{0.015}}
%\put(816.0,124.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,180.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,180){\makebox(0,0)[r]{0.02}}
\put(816.0,180.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(176.0,236.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(154,236){\makebox(0,0)[r]{0.025}}
%\put(816.0,236.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,293.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,293){\makebox(0,0)[r]{0.03}}
\put(816.0,293.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(176.0,349.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(154,349){\makebox(0,0)[r]{0.035}}
%\put(816.0,349.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,405.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,405){\makebox(0,0)[r]{0.04}}
\put(816.0,405.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(176.0,461.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(154,461){\makebox(0,0)[r]{0.045}}
%\put(816.0,461.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,517.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,517){\makebox(0,0)[r]{0.05}}
\put(816.0,517.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176,23){\makebox(0,0){0}}
\put(176.0,497.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(308.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(308,23){\makebox(0,0){5}}
\put(308.0,497.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(440.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(440,23){\makebox(0,0){10}}
\put(440.0,497.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(572.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(572,23){\makebox(0,0){15}}
\put(572.0,497.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(704.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(704,23){\makebox(0,0){20}}
\put(704.0,497.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(836.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(836,23){\makebox(0,0){25}}
\put(836.0,497.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176.0,68.0){\rule[-0.200pt]{158.994pt}{0.400pt}}
\put(836.0,68.0){\rule[-0.200pt]{0.400pt}{108.164pt}}
\put(176.0,517.0){\rule[-0.200pt]{158.994pt}{0.400pt}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{108.164pt}}
\put(706,452){\makebox(0,0)[r]{$(2,2)$}}
\put(750,452){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(282,482){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(308,317){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(334,247){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(361,190){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(387,149){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(414,181){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(440,156){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(466,136){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(493,133){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(519,117){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(546,113){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(572,96){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(598,114){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(625,120){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(651,108){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(678,112){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(704,110){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(730,141){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(757,111){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(783,117){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(810,133){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
%\put(728.0,452.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
%\put(728.0,442.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(794.0,442.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(282.0,459.0){\rule[-0.200pt]{0.400pt}{11.081pt}}
\put(272.0,459.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(272.0,505.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(308.0,298.0){\rule[-0.200pt]{0.400pt}{9.395pt}}
\put(298.0,298.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(298.0,337.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(334.0,229.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(324.0,229.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(324.0,265.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(361.0,172.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(351.0,172.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(351.0,208.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(387.0,134.0){\rule[-0.200pt]{0.400pt}{7.227pt}}
\put(377.0,134.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(377.0,164.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(414.0,166.0){\rule[-0.200pt]{0.400pt}{7.468pt}}
\put(404.0,166.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(404.0,197.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(440.0,140.0){\rule[-0.200pt]{0.400pt}{7.468pt}}
\put(430.0,140.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(430.0,171.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(466.0,121.0){\rule[-0.200pt]{0.400pt}{7.227pt}}
\put(456.0,121.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(456.0,151.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(493.0,118.0){\rule[-0.200pt]{0.400pt}{7.227pt}}
\put(483.0,118.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(483.0,148.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(519.0,103.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(509.0,103.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(509.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(546.0,98.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(536.0,98.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(536.0,127.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(572.0,84.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(562.0,84.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(562.0,108.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(598.0,102.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(588.0,102.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(588.0,126.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(625.0,107.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(615.0,107.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(615.0,133.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(651.0,96.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(641.0,96.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(641.0,120.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(678.0,98.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(668.0,98.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(668.0,126.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(704.0,98.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(694.0,98.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(694.0,122.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(730.0,128.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(720.0,128.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(720.0,154.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(757.0,99.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(747.0,99.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(747.0,124.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(783.0,105.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(773.0,105.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(773.0,130.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(810.0,120.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(800.0,120.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(800.0,145.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\multiput(271.59,502.97)(0.477,-4.495){7}{\rule{0.115pt}{3.380pt}}
\multiput(270.17,509.98)(5.000,-33.985){2}{\rule{0.400pt}{1.690pt}}
\multiput(276.59,464.20)(0.485,-3.620){11}{\rule{0.117pt}{2.843pt}}
\multiput(275.17,470.10)(7.000,-42.100){2}{\rule{0.400pt}{1.421pt}}
\multiput(283.59,415.96)(0.482,-3.745){9}{\rule{0.116pt}{2.900pt}}
\multiput(282.17,421.98)(6.000,-35.981){2}{\rule{0.400pt}{1.450pt}}
\multiput(289.59,377.05)(0.485,-2.705){11}{\rule{0.117pt}{2.157pt}}
\multiput(288.17,381.52)(7.000,-31.523){2}{\rule{0.400pt}{1.079pt}}
\multiput(296.59,342.23)(0.485,-2.323){11}{\rule{0.117pt}{1.871pt}}
\multiput(295.17,346.12)(7.000,-27.116){2}{\rule{0.400pt}{0.936pt}}
\multiput(303.59,311.11)(0.482,-2.389){9}{\rule{0.116pt}{1.900pt}}
\multiput(302.17,315.06)(6.000,-23.056){2}{\rule{0.400pt}{0.950pt}}
\multiput(309.59,286.13)(0.485,-1.713){11}{\rule{0.117pt}{1.414pt}}
\multiput(308.17,289.06)(7.000,-20.065){2}{\rule{0.400pt}{0.707pt}}
\multiput(316.59,263.60)(0.485,-1.560){11}{\rule{0.117pt}{1.300pt}}
\multiput(315.17,266.30)(7.000,-18.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(323.59,242.60)(0.482,-1.575){9}{\rule{0.116pt}{1.300pt}}
\multiput(322.17,245.30)(6.000,-15.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(329.59,226.03)(0.485,-1.103){11}{\rule{0.117pt}{0.957pt}}
\multiput(328.17,228.01)(7.000,-13.013){2}{\rule{0.400pt}{0.479pt}}
\multiput(336.59,211.50)(0.485,-0.950){11}{\rule{0.117pt}{0.843pt}}
\multiput(335.17,213.25)(7.000,-11.251){2}{\rule{0.400pt}{0.421pt}}
\multiput(343.59,198.26)(0.482,-1.033){9}{\rule{0.116pt}{0.900pt}}
\multiput(342.17,200.13)(6.000,-10.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(349.59,187.21)(0.485,-0.721){11}{\rule{0.117pt}{0.671pt}}
\multiput(348.17,188.61)(7.000,-8.606){2}{\rule{0.400pt}{0.336pt}}
\multiput(356.59,177.45)(0.485,-0.645){11}{\rule{0.117pt}{0.614pt}}
\multiput(355.17,178.73)(7.000,-7.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(363.59,168.65)(0.482,-0.581){9}{\rule{0.116pt}{0.567pt}}
\multiput(362.17,169.82)(6.000,-5.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(369.00,162.93)(0.492,-0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(369.00,163.17)(5.962,-7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(376.00,155.93)(0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(376.00,156.17)(5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(383.00,150.93)(0.599,-0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(383.00,151.17)(4.796,-5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(389.00,145.93)(0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(389.00,146.17)(5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(396.00,140.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(396.00,141.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(403.00,137.94)(0.774,-0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(403.00,138.17)(4.547,-4.000){2}{\rule{0.350pt}{0.400pt}}
\put(409,133.17){\rule{1.500pt}{0.400pt}}
\multiput(409.00,134.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(416.00,131.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(416.00,132.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\put(423,128.17){\rule{1.300pt}{0.400pt}}
\multiput(423.00,129.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(429,126.17){\rule{1.500pt}{0.400pt}}
\multiput(429.00,127.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(436,124.67){\rule{1.686pt}{0.400pt}}
\multiput(436.00,125.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(443,123.17){\rule{1.300pt}{0.400pt}}
\multiput(443.00,124.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(449,121.67){\rule{1.686pt}{0.400pt}}
\multiput(449.00,122.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(456,120.67){\rule{1.686pt}{0.400pt}}
\multiput(456.00,121.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(463,119.67){\rule{1.445pt}{0.400pt}}
\multiput(463.00,120.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(469,118.67){\rule{1.686pt}{0.400pt}}
\multiput(469.00,119.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
%\put(728.0,452.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(483,117.67){\rule{1.445pt}{0.400pt}}
\multiput(483.00,118.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(476.0,119.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(496,116.67){\rule{1.686pt}{0.400pt}}
\multiput(496.00,117.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(489.0,118.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(509,115.67){\rule{1.686pt}{0.400pt}}
\multiput(509.00,116.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(503.0,117.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(536,114.67){\rule{1.686pt}{0.400pt}}
\multiput(536.00,115.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(516.0,116.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(603,113.67){\rule{1.445pt}{0.400pt}}
\multiput(603.00,114.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(543.0,115.0){\rule[-0.200pt]{14.454pt}{0.400pt}}
\put(609.0,114.0){\rule[-0.200pt]{54.684pt}{0.400pt}}
\end{picture}
